Spectral geometry: old questions and new answers

These are extended notes based on a series of lectures given by the author at the Institut de Mathematiques de Toulouse in June 2025. The goal is to present classical problems as well as the most recent developments in spectral geometry of the Laplace operator in Euclidean domains, subject to Dirichlet, Neumann and Robin boundary conditions. Among the topics covered, there are embedded eigenvalues in unbounded domains, spectral isoperimetric inequalities, nodal-line and hot-spots conjectures, inverse problems of hearing the shape of a drum and geometrically induced eigenvalues and Hardy-type inequalities in curved tubes.

==> f-rooms.tex <==

\begin{pspicture}(-1,-5)(27,5)
\psset{unit=0.5cm,origin={0,0}}
\thicklines
%
\psline[linestyle=dotted](-1,0)(2.8,0)
\psline[linestyle=dotted](4.2,0)(9,0)
\psline[linestyle=dotted](10.1,0)(12.1,0)
\psline[linestyle=dotted](13.3,0)(15.2,0)
\psline[arrows=->,linestyle=dotted](16.1,0)(26,0)
\rput(26,-0.5){$x_1$}
\psline[arrows=->,linestyle=dotted](0,-10)(0,10)
\rput(0.7,10){$x_2$}
\psframe[linestyle=dotted](-0.1,-3.6)(24,3.6)
\rput(24.3,-0.5){$l$}
%
\psline[linewidth=.1cm]{C-C}(0,-3.5)(0,3.5)
\psline[linewidth=.1cm]{C-C}(0,3.5)(7,3.5)
\psline[linewidth=.1cm]{C-C}(0,-3.5)(7,-3.5)
\psline[linewidth=.1cm]{C-C}(7,3.5)(7,1)
\psline[linewidth=.1cm]{C-C}(7,-3.5)(7,-1)
\psline[arrows=<->](0,-7)(7,-7)
\rput(3.5,-7.6){$h_1$}
\psline[arrows=->](3.5,-5)(3.5,-3.6)
\psline[arrows=->](3.5,5)(3.5,3.6)
\rput(3.5,5.7){$h_1$}
\rput(3.5,0){$\mathcal{R}_1$}
%
\psline[linewidth=.1cm]{C-C}(7,1)(11,1)
\psline[linewidth=.1cm]{C-C}(7,-1)(11,-1)
\psline[arrows=<->](7,-7)(11,-7)
\rput(9,-7.6){$h_2$}
\psline[arrows=->](9,-5)(9,-1.1)
\psline[arrows=->](9,5)(9,1.1)
\rput(9,5.7){$\delta_2$}
\rput(9.5,0){$\mathcal{P}_2$}
%
\psline[linewidth=.1cm]{C-C}(11,1)(11,1.75)
\psline[linewidth=.1cm]{C-C}(11,-1)(11,-1.75)
\psline[linewidth=.1cm]{C-C}(11,1.75)(14.5,1.75)
\psline[linewidth=.1cm]{C-C}(11,-1.75)(14.5,-1.75)
\psline[linewidth=.1cm]{C-C}(14.5,1.75)(14.5,0.5)
\psline[linewidth=.1cm]{C-C}(14.5,-1.75)(14.5,-0.5)
\psline[arrows=<->](11,-7)(14.5,-7)
\rput(12.75,-7.6){$h_3$}
\psline[arrows=->](12.75,-5)(12.75,-1.85)
\psline[arrows=->](12.75,5)(12.75,1.85)
\rput(12.75,5.7){$h_3$}
\rput(12.75,0){$\mathcal{R}_3$}
%
\psline[linewidth=.1cm]{C-C}(14.5,0.5)(17,0.5)
\psline[linewidth=.1cm]{C-C}(14.5,-0.5)(17,-0.5)
\psline[arrows=<->](14.5,-7)(17,-7)
\rput(15.75,-7.6){$h_4$}
\psline[arrows=->](15.75,-5)(15.75,-0.6)
\psline[arrows=->](15.75,5)(15.75,0.6)
\rput(15.75,5.7){$\delta_4$}
\rput(15.75,0){$\mathcal{P}_4$}
%
\psline[linewidth=.1cm]{C-C}(17,0.5)(17,1)
\psline[linewidth=.1cm]{C-C}(17,-0.5)(17,-1)
\psline[linewidth=.1cm]{C-C}(17,1)(19,1)
\psline[linewidth=.1cm]{C-C}(17,-1)(19,-1)
\psline[linewidth=.1cm]{C-C}(19,1)(19,0.3)
\psline[linewidth=.1cm]{C-C}(19,-1)(19,-0.3)
%
\psline[linewidth=.1cm]{C-C}(19,0.3)(20,0.3)
\psline[linewidth=.1cm]{C-C}(19,-0.3)(20,-0.3)
%
\psline[linewidth=.1cm]{C-C}(20,0.3)(20,0.5)
\psline[linewidth=.1cm]{C-C}(20,-0.3)(20,-0.5)
\psline[linewidth=.1cm]{C-C}(20,0.5)(21,0.5)
\psline[linewidth=.1cm]{C-C}(20,-0.5)(21,-0.5)
\psline[linewidth=.1cm]{C-C}(21,0.5)(21,0.2)
\psline[linewidth=.1cm]{C-C}(21,-0.5)(21,-0.2)
%
\psline[linewidth=.1cm]{C-C}(21,0.2)(21.5,0.2)
\psline[linewidth=.1cm]{C-C}(21,-0.2)(21.5,-0.2)
%

\end{pspicture}



==> f-urchin1.tex <==
%% k=1
\draw (0.1,0) -- (1,0);
\draw (0,0.1) -- (0,1);
\draw (-0.1,0) -- (-1,0);
\draw (0,-0.1) -- (0,-1);
%% k=2
\draw (0.141421,0.141421) -- (0.707107,0.707107);
\draw (-0.141421,0.141421) -- (-0.707107,0.707107);
\draw (-0.141421,-0.141421) -- (-0.707107,-0.707107);
\draw (0.141421,-0.141421) -- (0.707107,-0.707107);
%% k=3
\draw (0.277164,0.114805) -- (0.92388,0.382683);
\draw (0.114805,0.277164) -- (0.382683,0.92388);
\draw (-0.114805,0.277164) -- (-0.382683,0.92388);
\draw (-0.277164,0.114805) -- (-0.92388,0.382683);
\draw (0.277164,-0.114805) -- (0.92388,-0.382683);
\draw (0.114805,-0.277164) -- (0.382683,-0.92388);
\draw (-0.114805,-0.277164) -- (-0.382683,-0.92388);
\draw (-0.277164,-0.114805) -- (-0.92388,-0.382683);
%% k=4
\draw (0.392314,0.0780361) -- (0.980785,0.19509);
\draw (0.332588,0.222228) -- (0.83147,0.55557);
\draw (0.0780361,0.392314) -- (0.19509,0.980785);
\draw (0.222228,0.332588) -- (0.55557,0.83147);
\draw (-0.392314,0.0780361) -- (-0.980785,0.19509);
\draw (-0.332588,0.222228) -- (-0.83147,0.55557);
\draw (-0.0780361,0.392314) -- (-0.19509,0.980785);
\draw (-0.222228,0.332588) -- (-0.55557,0.83147);
\draw (0.392314,-0.0780361) -- (0.980785,-0.19509);
\draw (0.332588,-0.222228) -- (0.83147,-0.55557);
\draw (0.0780361,-0.392314) -- (0.19509,-0.980785);
\draw (0.222228,-0.332588) -- (0.55557,-0.83147);
\draw (-0.392314,-0.0780361) -- (-0.980785,-0.19509);
\draw (-0.332588,-0.222228) -- (-0.83147,-0.55557);
\draw (-0.0780361,-0.392314) -- (-0.19509,-0.980785);
\draw (-0.222228,-0.332588) -- (-0.55557,-0.83147);
%% k=5
\draw (0.497592,0.0490086) -- (0.995185,0.0980171);
\draw (0.47847, 0.145142) -- (0.95694, 0.290285);
\draw (0.440961, 0.235698) -- (0.881921, 0.471397);
\draw (0.386505, 0.317197) -- (0.77301, 0.634393);
\draw (0.317197, 0.386505) -- (0.634393, 0.77301);
\draw (0.235698, 0.440961) -- (0.471397, 0.881921);
\draw (0.145142, 0.47847) -- (0.290285, 0.95694);
\draw (0.0490086, 0.497592) -- (0.0980171, 0.995185);
% 
\draw (-0.497592,0.0490086) -- (-0.995185,0.0980171);
\draw (-0.47847, 0.145142) -- (-0.95694, 0.290285);
\draw (-0.440961, 0.235698) -- (-0.881921, 0.471397);
\draw (-0.386505, 0.317197) -- (-0.77301, 0.634393);
\draw (-0.317197, 0.386505) -- (-0.634393, 0.77301);
\draw (-0.235698, 0.440961) -- (-0.471397, 0.881921);
\draw (-0.145142, 0.47847) -- (-0.290285, 0.95694);
\draw (-0.0490086, 0.497592) -- (-0.0980171, 0.995185);
%
\draw (0.497592,-0.0490086) -- (0.995185,-0.0980171);
\draw (0.47847, -0.145142) -- (0.95694, -0.290285);
\draw (0.440961, -0.235698) -- (0.881921, -0.471397);
\draw (0.386505, -0.317197) -- (0.77301, -0.634393);
\draw (0.317197, -0.386505) -- (0.634393, -0.77301);
\draw (0.235698, -0.440961) -- (0.471397, -0.881921);
\draw (0.145142, -0.47847) -- (0.290285, -0.95694);
\draw (0.0490086, -0.497592) -- (0.0980171, -0.995185);
% 
\draw (-0.497592,-0.0490086) -- (-0.995185,-0.0980171);
\draw (-0.47847, -0.145142) -- (-0.95694, -0.290285);
\draw (-0.440961, -0.235698) -- (-0.881921, -0.471397);
\draw (-0.386505, -0.317197) -- (-0.77301, -0.634393);
\draw (-0.317197, -0.386505) -- (-0.634393, -0.77301);
\draw (-0.235698, -0.440961) -- (-0.471397, -0.881921);
\draw (-0.145142, -0.47847) -- (-0.290285, -0.95694);
\draw (-0.0490086, -0.497592) -- (-0.0980171, -0.995185);
%
%% k=6
\draw (0.599277, 0.0294406) -- (0.998795, 0.0490677);
\draw (0.593506, 0.0880383) -- (0.989177, 0.14673);
\draw (0.582019, 0.145788) -- (0.970031, 0.24298);
\draw (0.564926, 0.202134) -- (0.941544, 0.33689);
\draw (0.542394, 0.256533) -- (0.903989, 0.427555);
\draw (0.514637, 0.308462) -- (0.857729, 0.514103);
\draw (0.481925, 0.35742) -- (0.803208, 0.595699);
\draw (0.444571, 0.402935) -- (0.740951, 0.671559);
\draw (0.402935, 0.444571) -- (0.671559, 0.740951);
\draw (0.35742, 0.481925) -- (0.595699, 0.803208);
\draw (0.308462, 0.514637) -- (0.514103, 0.857729);
\draw (0.256533, 0.542394) -- (0.427555, 0.903989);
\draw (0.202134, 0.564926) -- (0.33689, 0.941544);
\draw (0.174171, 0.574164) -- (0.290285, 0.95694);
\draw (0.145788, 0.582019) -- (0.24298, 0.970031);
\draw (0.0880383, 0.593506) -- (0.14673, 0.989177);
\draw (0.0294406, 0.599277) -- (0.0490677, 0.998795);
%
\draw (-0.599277, 0.0294406) -- (-0.998795, 0.0490677);
\draw (-0.593506, 0.0880383) -- (-0.989177, 0.14673);
\draw (-0.582019, 0.145788) -- (-0.970031, 0.24298);
\draw (-0.564926, 0.202134) -- (-0.941544, 0.33689);
\draw (-0.542394, 0.256533) -- (-0.903989, 0.427555);
\draw (-0.514637, 0.308462) -- (-0.857729, 0.514103);
\draw (-0.481925, 0.35742) -- (-0.803208, 0.595699);
\draw (-0.444571, 0.402935) -- (-0.740951, 0.671559);
\draw (-0.402935, 0.444571) -- (-0.671559, 0.740951);
\draw (-0.35742, 0.481925) -- (-0.595699, 0.803208);
\draw (-0.308462, 0.514637) -- (-0.514103, 0.857729);
\draw (-0.256533, 0.542394) -- (-0.427555, 0.903989);
\draw (-0.202134, 0.564926) -- (-0.33689, 0.941544);
\draw (-0.174171, 0.574164) -- (-0.290285, 0.95694);
\draw (-0.145788, 0.582019) -- (-0.24298, 0.970031);
\draw (-0.0880383, 0.593506) -- (-0.14673, 0.989177);
\draw (-0.0294406, 0.599277) -- (-0.0490677, 0.998795);
%
\draw (0.599277, -0.0294406) -- (0.998795, -0.0490677);
\draw (0.593506, -0.0880383) -- (0.989177, -0.14673);
\draw (0.582019, -0.145788) -- (0.970031, -0.24298);
\draw (0.564926, -0.202134) -- (0.941544, -0.33689);
\draw (0.542394, -0.256533) -- (0.903989, -0.427555);
\draw (0.514637, -0.308462) -- (0.857729, -0.514103);
\draw (0.481925, -0.35742) -- (0.803208, -0.595699);
\draw (0.444571, -0.402935) -- (0.740951, -0.671559);
\draw (0.402935, -0.444571) -- (0.671559, -0.740951);
\draw (0.35742, -0.481925) -- (0.595699, -0.803208);
\draw (0.308462, -0.514637) -- (0.514103, -0.857729);
\draw (0.256533, -0.542394) -- (0.427555, -0.903989);
\draw (0.202134, -0.564926) -- (0.33689, -0.941544);
\draw (0.174171, -0.574164) -- (0.290285, -0.95694);
\draw (0.145788, -0.582019) -- (0.24298, -0.970031);
\draw (0.0880383, -0.593506) -- (0.14673, -0.989177);
\draw (0.0294406, -0.599277) -- (0.0490677, -0.998795);
%
\draw (-0.599277, -0.0294406) -- (-0.998795, -0.0490677);
\draw (-0.593506, -0.0880383) -- (-0.989177, -0.14673);
\draw (-0.582019, -0.145788) -- (-0.970031, -0.24298);
\draw (-0.564926, -0.202134) -- (-0.941544, -0.33689);
\draw (-0.542394, -0.256533) -- (-0.903989, -0.427555);
\draw (-0.514637, -0.308462) -- (-0.857729, -0.514103);
\draw (-0.481925, -0.35742) -- (-0.803208, -0.595699);
\draw (-0.444571, -0.402935) -- (-0.740951, -0.671559);
\draw (-0.402935, -0.444571) -- (-0.671559, -0.740951);
\draw (-0.35742, -0.481925) -- (-0.595699, -0.803208);
\draw (-0.308462, -0.514637) -- (-0.514103, -0.857729);
\draw (-0.256533, -0.542394) -- (-0.427555, -0.903989);
\draw (-0.202134, -0.564926) -- (-0.33689, -0.941544);
\draw (-0.174171, -0.574164) -- (-0.290285, -0.95694);
\draw (-0.145788, -0.582019) -- (-0.24298, -0.970031);
\draw (-0.0880383, -0.593506) -- (-0.14673, -0.989177);
\draw (-0.0294406, -0.599277) -- (-0.0490677, -0.998795);
%

